COMET-M: Reasoning about Multiple Events in Complex Sentences

Understanding the speaker's intended meaning often involves drawing commonsense inferences to reason about what is not stated explicitly. In multi-event sentences, it requires understanding the relationships between events based on contextual knowledge. We propose COMET-M (Multi-Event), an event-centric commonsense model capable of generating commonsense inferences for a target event within a complex sentence. COMET-M builds upon COMET (Bosselut et al., 2019), which excels at generating event-centric inferences for simple sentences, but struggles with the complexity of multi-event sentences prevalent in natural text. To overcome this limitation, we curate a multi-event inference dataset of 35K human-written inferences. We trained COMET-M on the human-written inferences and also created baselines using automatically labeled examples. Experimental results demonstrate the significant performance improvement of COMET-M over COMET in generating multi-event inferences. Moreover, COMET-M successfully produces distinct inferences for each target event, taking the complete context into consideration. COMET-M holds promise for downstream tasks involving natural text such as coreference resolution, dialogue, and story understanding.

==> figures/comet_contradictions.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.5,show background rectangle]
\scriptsize
\coordinate (root) at (0,4);

\coordinate (a) at (1,6);
\coordinate (b) at (3,6);
    \coordinate (d) at (5,7.5);
    \coordinate (e) at (5,6.75);
    \coordinate (f) at (5,6);
    \coordinate (l) at (5,5.25);
    \coordinate (n) at (5,4.5);
\coordinate (c) at (1,2);
\coordinate (c2) at (3,2);
    \coordinate (i) at (5,3);
    \coordinate (j) at (5,2.25);
    \coordinate (k) at (5,1.5);
    \coordinate (m) at (5,0.75);

\node [above right=0.025 cm and -0.2 cm of a] {Because,};
    \node [right=.25 of d, align=left, text width=2.6cm] {John is angry at Mary};
    \node [right=.25 of e, align=left, text width=2.6cm] {Mary is too upset};
    \node [right=.25 of f, align=left, text width=2.6cm] { they get into an argument};
    \node [right=.25 of l, align=left, text width=2.6cm] { they get into a fight};
    \node [right=.25 of n, align=left, text width=2.6cm] { Mary is angry at him};
\node [above right=0.025 cm and -0.2 cm of c] {This causes,};
    \node [right=.25 of i, align=left, text width=2.6cm] {angry};
    \node [right=.25 of j, align=left, text width=2.6cm] {annoyed};
    \node [right=.25 of k, align=left, text width=2.6cm] {upset};
    \node [right=.25 of m, align=left, text width=2.6cm] {insulted};

\draw [out=45, in=180] (root) to (a);
\draw [out=-45, in=180](root) to (c);

\draw (a) to (b) -- ++(0,0);

\draw [out=0, in=180](b) to (d) -- ++(0.5,0);
\draw [out=0, in=180](b) to (e) -- ++(0.5,0);
\draw [out=0, in=180](b) to (f) -- ++(0.5,0);
\draw [out=0, in=180](b) to (l) -- ++(0.5,0);
\draw [out=0, in=180](b) to (n) -- ++(0.5,0);

\draw (c) to (c2) -- ++(0,0);

\draw [out=0, in=180](c2) to (i) -- ++(0.5,0);
\draw [out=0, in=180](c2) to (j) -- ++(0.5,0);
\draw [out=0, in=180](c2) to (k) -- ++(0.5,0);
\draw [out=0, in=180](c2) to (m) -- ++(0.5,0);

\node at (root) [align=left, text width=4cm] {John insulted Mary,\\so she didn't reply\\when he called her};

\end{tikzpicture}

% \begin{tikzpicture}[xscale=0.5,yscale=0.5,show background rectangle]
% \scriptsize
% % \small
% \coordinate (root) at (4,4);

% \coordinate (a) at (5.5,6);
% \coordinate (b) at (12,6);
%     \coordinate (d) at (14,7.5);
%     \coordinate (e) at (14,6.75);
%     \coordinate (f) at (14,6);
%     \coordinate (l) at (14,5.25);
%     \coordinate (n) at (14,4.5);
% \coordinate (c) at (5.5,2);
% \coordinate (c2) at (12,2);
%     \coordinate (i) at (14,3);
%     \coordinate (j) at (14,2.25);
%     \coordinate (k) at (14,1.5);
%     \coordinate (m) at (14,0.75);



% \node [above right=0.05 cm and 0.05 cm of a] {Because,};
%     \node [right=.5 of d, align=left, text width=4cm] {John is angry at Mary};
%     \node [right=.5 of e, align=left, text width=4cm] {Mary is too upset};
%     \node [right=.5 of f, align=left, text width=4cm] { they get into an argument};
%     \node [right=.5 of l, align=left, text width=4cm] { they get into a fight};
%     \node [right=.5 of n, align=left, text width=4cm] { Mary is angry at him};
% \node [above right=0.05 cm and 0.05 cm of c] {This causes,};
%     \node [right=.5 of i, align=left, text width=4cm] {angry};
%     \node [right=.5 of j, align=left, text width=4cm] {annoyed};
%     \node [right=.5 of k, align=left, text width=4cm] {upset};
%     \node [right=.5 of m, align=left, text width=4cm] {insulted};

% \draw [out=45, in=180] (root) to (a);
% \draw [out=-45, in=180](root) to (c);

% \draw (a) to (b) -- ++(0,0);

% \draw [out=0, in=180](b) to (d) -- ++(1,0);
% \draw [out=0, in=180](b) to (e) -- ++(1,0);
% \draw [out=0, in=180](b) to (f) -- ++(1,0);
% \draw [out=0, in=180](b) to (l) -- ++(1,0);
% \draw [out=0, in=180](b) to (n) -- ++(1,0);

% \draw (c) to (c2) -- ++(0,0);

% \draw [out=0, in=180](c2) to (i) -- ++(1,0);
% \draw [out=0, in=180](c2) to (j) -- ++(1,0);
% \draw [out=0, in=180](c2) to (k) -- ++(1,0);
% \draw [out=0, in=180](c2) to (m) -- ++(1,0);

% \node at (root) [align=left, text width=5cm] {John insulted Mary,\\so she didn't reply\\when he called her};

% \end{tikzpicture}

==> figures/me.tex <==
\begin{tikzpicture}[xscale=0.4,yscale=0.5,show background rectangle]
% \small
\scriptsize
\coordinate (root) at (4,4);



\coordinate (a) at (5.5,6);
\coordinate (b) at (12,6);
    \coordinate (d) at (14,7.5);
    \coordinate (e) at (14,6.75);
    \coordinate (f) at (14,6);
    \coordinate (l) at (14,5.25);
    \coordinate (n) at (14,4.5);
\coordinate (c) at (5.5,2);
\coordinate (c2) at (12,2);
    \coordinate (i) at (14,3);
    \coordinate (j) at (14,2.25);
    \coordinate (k) at (14,1.5);
    \coordinate (m) at (14,0.75);

\node [above right=0.05 cm and 0.05 cm of a] {Because,};
    \node (d2) [right=.5 of d, align=left, text width=4cm, color=blue] {John is mean to Mary};
    \node [right=.05 of d2, align=left, text width=4cm, color=orange] {Mary did not want to be insulted};
    \node (e2) [right=.5 of e, align=left, text width=4cm, color=blue] {John does not like Mary};
        \node  [right=.05 of e2, align=left, text width=4cm, color=orange] {Mary is not interested in John};
    \node (f2) [right=.5 of f, align=left, text width=4cm, color=blue]  {John is jealous of Mary};
    \node  [right=.05 of f2, align=left, text width=4cm, color=orange] {Mary did not want to talk};
    \node (l2) [right=.5 of l, align=left, text width=4cm, color=blue]{John is rude};
    \node  [right=.05 of l2, align=left, text width=4cm, color=orange] {Mary did not want to listen};
    % \node (m2) [right=.5 of n, align=left, text width=4cm, color=blue]{John is jealous of Mary};
    % \node  [right=.05 of m2, align=left, text width=4cm, color=orange] {Mary did not want to respond};
    
    \node [above right=0.05 cm and 0.05 cm of c] {This causes, };
    \node (i2) [right=.5 of i, align=left, text width=4cm, color=blue] {John apologizes for his actions};
    \node  [right=.05 of i2, align=left, text width=3cm, color=orange] {Mary is left alone};
    \node (j2) [right=.5 of j, align=left, text width=4cm, color=blue] {John feels bad about his actions};
    \node  [right=.05 of j2, align=left, text width=3cm, color=orange] {John is angry};
    \node (k2) [right=.5 of k, align=left, text width=4cm, color=blue] {Mary is offended};
    \node  [right=.05 of k2, align=left, text width=4cm, color=orange] {John gets annoyed};
    \node (m2) [right=.5 of m, align=left, text width=4cm, color=blue] {Mary is upset};
    \node  [right=.05 of m2, align=left, text width=4cm, color=orange] {Mary is still angry};


\draw [out=45, in=180] (root) to (a);
\draw [out=-45, in=180](root) to (c);

\draw (a) to (b) -- ++(0,0);

\draw [out=0, in=180](b) to (d) -- ++(1,0);
\draw [out=0, in=180](b) to (e) -- ++(1,0);
\draw [out=0, in=180](b) to (f) -- ++(1,0);
\draw [out=0, in=180](b) to (l) -- ++(1,0);
\draw [out=0, in=180](b) to (n) -- ++(1,0);

\draw (c) to (c2) -- ++(0,0);

\draw [out=0, in=180](c2) to (i) -- ++(1,0);
\draw [out=0, in=180](c2) to (j) -- ++(1,0);
\draw [out=0, in=180](c2) to (k) -- ++(1,0);
\draw [out=0, in=180](c2) to (m) -- ++(1,0);

\node at (root) [align=left, text width=4cm] {John \textcolor{blue}{insulted} Mary,\\so she  \textcolor{orange}{didn't reply}\\when he called her};

% \node [below left=1.5 and -.5 of root, align=left, text width=4cm] {PersonX = \textcolor{blue}{John}, \textcolor{orange}{Mary}};

\end{tikzpicture}
